NNLO QCD corrections to direct $J/\psi$ production with open charm at B factories

We calculate the next-to-next-to-leading-order (NNLO) QCD corrections to direct colour-singlet $J/\psi$ production with open charm at B factories, using nested soft-collinear subtraction for massive partons. At $\sqrt{s}=10.6$ GeV, $m_c=1.5$ GeV and $\mu_R=2m_c$, we obtain an approximate NNLO cross section of $0.324^{+0.041}_{-0.066}$ pb, with scale uncertainties from $m_c\leq\mu_R\leq4m_c$. The total cross section is $18.4\%$ above NLO and exhibits good perturbative convergence through NNLO, with reduced scale dependence. An NLO-based mass extrapolation to $m_c=1.4$ GeV, combined with estimated $\psi(2S)$ feed-down, raises the rate to about $0.59$ pb. The NNLO correction brings the absolute momentum spectrum near its peak closer to Belle's prompt open-charm data, but shifts the angular shape further away from Belle's prompt charm-associated data. The difference in angular shape motivates more precise measurements at Belle II.

==> figures/representative_diagrams.tex <==
\begingroup
\tikzset{
  fermion/.style={draw=.,line width=.45pt,postaction={decorate},
    decoration={markings,mark=at position .5 with {\arrow[scale=.7]{stealth}}}},
  outgoing fermion/.style={draw=.,line width=.45pt,postaction={decorate},
    decoration={markings,mark=at position .76 with {\arrow[scale=.7]{stealth}}}},
  gluon/.style={draw=.,line width=.45pt,decorate,
    decoration={coil,amplitude=1.6pt,segment length=3.8pt,aspect=1}},
  photon/.style={draw=.,line width=.45pt,decorate,
    decoration={snake,amplitude=1.6pt,segment length=6.5pt}},
}
\newcommand{\diagramframe}{%
  \path[use as bounding box] (-2.45,-2.25) rectangle (3.65,1.95);
  \coordinate (photon) at (0,0);
  \coordinate (split) at (1.18,.3);
  \coordinate (charm) at (2.85,-.95);
  \coordinate (anticharm) at (2.7,-1.65);
  \path (photon) -- coordinate[pos=.15] (leftone)
    coordinate[pos=.43] (lefttwo) (anticharm);
  \path (split) -- coordinate[pos=.12] (rightone)
    coordinate[pos=.18] (emitone) coordinate[pos=.32] (emitpair)
    coordinate[pos=.46] (righttwo) (charm);
  \draw[fermion] (-2.05,1.0) -- (-1.15,0);
  \draw[fermion] (-1.15,0) -- (-2.05,-1.0);
  \node[above left,inner sep=2pt] at (-2.05,1.0) {\(e^-\)};
  \node[below left,inner sep=2pt] at (-2.05,-1.0) {\(e^+\)};
  \draw[photon] (-1.15,0) -- (photon);
  \node[above,inner sep=3pt] at (-.575,0) {\(\gamma^*\)};
  \draw[fermion] (anticharm) -- (photon);
  \draw[outgoing fermion] (photon) -- (2.5,1.5);
  \draw[fermion] (2.68,1.2) -- (split);
  \draw[outgoing fermion] (split) -- (charm);
  \draw[gluon] (.55,.33) -- (split);
  \draw[draw=.,fill=gray!25,line width=.45pt]
    (2.59,1.35) ellipse [x radius=.175cm,y radius=.075cm,rotate=120.96];
  \node[above right,inner sep=3pt] at (2.59,1.5) {\(J/\psi\)};
  \node[right,inner sep=3pt] at (anticharm) {\(\bar c\)};
  \node[right,inner sep=3pt] at (charm) {\(c\)};
}
\begin{tabular}{@{}c@{\hspace{.4cm}}c@{}}
\begin{tikzpicture}[font=\small]
  \diagramframe
  \draw[gluon] (leftone) -- (rightone);
  \draw[gluon] (lefttwo) -- (righttwo);
  \node at (.6,-2.0) {(a) VV};
\end{tikzpicture}
&
\begin{tikzpicture}[font=\small]
  \diagramframe
  \draw[gluon] (lefttwo) -- (righttwo);
  \draw[gluon] (emitone) -- (3.25,.4);
  \node[right,inner sep=3pt] at (3.25,.4) {\(g\)};
  \node at (.6,-2.0) {(b) RV};
\end{tikzpicture}
\\[2pt]
\begin{tikzpicture}[font=\small]
  \diagramframe
  \draw[gluon] (emitone) -- (3.25,.5);
  \draw[gluon] (righttwo) -- (3.25,-.1);
  \node[right,inner sep=3pt] at (3.25,.5) {\(g\)};
  \node[right,inner sep=3pt] at (3.25,-.1) {\(g\)};
  \node at (.6,-2.0) {(c) RR \((gg)\)};
\end{tikzpicture}
&
\begin{tikzpicture}[font=\small]
  \diagramframe
  \draw[gluon] (emitpair) -- (2.6,.15);
  \draw[fermion] (2.6,.15) -- (3.25,.55);
  \draw[fermion] (3.25,-.25) -- (2.6,.15);
  \node[right,inner sep=3pt] at (3.25,.55) {\(q\)};
  \node[right,inner sep=3pt] at (3.25,-.25) {\(\bar q\)};
  \node at (.6,-2.0) {(d) RR \((q\bar q)\)};
\end{tikzpicture}
\end{tabular}
\endgroup

